TrICy: Trigger-guided Data-to-text Generation with Intent aware Attention-Copy

Data-to-text (D2T) generation is a crucial task in many natural language understanding (NLU) applications and forms the foundation of task-oriented dialog systems. In the context of conversational AI solutions that can work directly with local data on the user's device, architectures utilizing large pre-trained language models (PLMs) are impractical for on-device deployment due to a high memory footprint. To this end, we propose TrICy, a novel lightweight framework for an enhanced D2T task that generates text sequences based on the intent in context and may further be guided by user-provided triggers. We leverage an attention-copy mechanism to predict out-of-vocabulary (OOV) words accurately. Performance analyses on E2E NLG dataset (BLEU: 66.43%, ROUGE-L: 70.14%), WebNLG dataset (BLEU: Seen 64.08%, Unseen 52.35%), and our Custom dataset related to text messaging applications, showcase our architecture's effectiveness. Moreover, we show that by leveraging an optional trigger input, data-to-text generation quality increases significantly and achieves the new SOTA score of 69.29% BLEU for E2E NLG. Furthermore, our analyses show that TrICy achieves at least 24% and 3% improvement in BLEU and METEOR respectively over LLMs like GPT-3, ChatGPT, and Llama 2. We also demonstrate that in some scenarios, performance improvement due to triggers is observed even when they are absent in training.

==> include_tex/fig_modelParamsAndVocab.tex <==
\begin{figure}[tb]
	\centering
	\resizebox{.72\linewidth}{!}{%
		\begin{tikzpicture}[
		    yscale=1,
		    /pgfplots/every axis/.style={ % 
            symbolic x coords={
				{E2E},
				{WebNLG},
				{Custom}
			},
            bar width=8pt,
            ymin=0, ymax=8.000000,
          },
		]
			\begin{axis}[
				ybar stacked,
				bar shift=-10pt,
				xticklabels={},
				yticklabels={},
				]
				\addplot+[draw=purple,fill=purple] coordinates {
					(E2E, 0.904192) (WebNLG, 1.2090746) (Custom, 0.8836192)
				};
				\addplot+[draw=red,fill=red] coordinates {
					(E2E, 1.7635904) (WebNLG, 2.2730788) (Custom, 0.66616)
				};
				\label{plot_y_mp_m1}
			\end{axis}
			
			\begin{axis}[
				ybar stacked,
				bar shift=0pt,
				xtick=data,
				axis y line*=left,
				ylabel={\#Model Parameters, $\Pi$ (million)},
				xticklabel style={rotate=0},
				ymajorgrids = true,
				]
				\addplot+[draw=blue,fill=blue] coordinates {
					(E2E, 1.1556352) (WebNLG, 1.4926848) (Custom, 1.0691072)
				};
				\addplot+[draw=cyan,fill=cyan] coordinates {
					(E2E, 3.0490166) (WebNLG, 4.2618892) (Custom, 2.6160386)
				};
				\label{plot_y_mp_m4}
			\end{axis}
			
			\begin{axis}[
				ybar stacked,
				bar shift=10pt,
				xticklabels={},
				yticklabels={},
				]
				
				\addplot+[draw=teal,fill=teal] coordinates {
					(E2E, 1.1556352) (WebNLG, 1.4926848) (Custom, 1.0691072)
				};
				\addplot+[draw=green,fill=green] coordinates {
					(E2E, 3.5733074) (WebNLG, 4.7355812) (Custom, 3.3959944)
				};
				\label{plot_y_mp_m7}
			\end{axis}
			
			
			\begin{axis}[
				axis y line*=right,
				axis x line=none,
				yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
                },
                scaled y ticks=true,
				ylabel={Vocab Size of Training split, $\left|\mathcal{V}\right|$},
				ymin=0, ymax=10000,
				legend style={at={(0.04,0.98)},anchor=north west}
				]
				
				\addplot+[mark=*,draw=brown,mark options={fill=yellow}]
				coordinates{				
					(E2E, 2620) (WebNLG, 8077) (Custom, 542)
				}; 
				\label{plot_y_vocab}
			
				\addlegendentry{\footnotesize $\left|\mathcal{V}\right|$}
				\addlegendimage{only marks,red,mark=square*}   \addlegendentry{\footnotesize $\Pi_{M_1}$}
				\addlegendimage{only marks,cyan,mark=square*}  \addlegendentry{\footnotesize $\Pi_{M_4}$}
				\addlegendimage{only marks,green,mark=square*} \addlegendentry{\footnotesize $\Pi_{M_7}$}
				
			\end{axis}
		\end{tikzpicture}
	}
	\caption{
	    \textbf{Effect of our architectural choices on model parameters and vocabulary}.
	    {\small
	    For all models, brighter shades denote decoder parameters, stacked on top of their encoder counterparts in darker shades.
	    }
	}
	\label{fig:modelParamsAndVocab}
\end{figure}

